A QUBO Formulation for Qubit Allocation

To run an algorithm on a quantum computer, one must choose an assignment from logical qubits in a circuit to physical qubits on quantum hardware. This task of initial qubit placement, or qubit allocation, is especially important on present-day quantum computers which have a limited number of qubits, connectivity constraints, and varying gate fidelities. In this work we formulate and implement the qubit placement problem as a quadratic, unconstrained binary optimization (QUBO) problem and solve it using simulated annealing to obtain a spectrum of initial placements. Compared to contemporary allocation methods available in t|ket$\rangle $ and Qiskit, the QUBO method yields allocations with improved circuit depth for $>$50% of a large set of benchmark circuits, with many also requiring fewer CX gates.

==> (inline-0) <==
\begin{longtable}{lc|rr||rr|rr|rr}
\caption{Initial placement comparison of QUBO to the methods available in \tket using IBM Melbourne. Reported depths take into account all gates (not just CX). We bold the best performing method in each row (for ties, each tieing method is bolded).}
\label{tket_table} \\

\multicolumn{2}{c}{} & \multicolumn{2}{c}{\textbf{Initial}} & \multicolumn{2}{c}{\textbf{Line}} & \multicolumn{2}{c}{\textbf{Graph}} & \multicolumn{2}{c}{\textbf{QUBO}} \\
 Circuit                    &   n &    Depth &   CX count &   Depth &    CX &   Depth &    CX &   Depth &  CX \\
\toprule
\endfirsthead

\multicolumn{2}{c}{} & \multicolumn{2}{c}{\textbf{Initial}} & \multicolumn{2}{c}{\textbf{Line}} & \multicolumn{2}{c}{\textbf{Graph}} & \multicolumn{2}{c}{\textbf{QUBO}} \\
 Circuit                    &   n &    Depth &   CX count &   Depth &    CX &   Depth &    CX &   Depth &  CX \\
\toprule
\endhead

  ex1\_226                    &   6 &               5 &                  5 &           11 &        11 &\textbf{             7 }&         11 &            8 &\textbf{         8 
}\\ graycode6\_47               &   6 &               5 &                  5 &\textbf{            5 }&\textbf{         5 }&\textbf{             5 }&\textbf{          5 }&\textbf{            5 }&\textbf{         5 
}\\ xor5\_254                   &   6 &               5 &                  5 &           11 &        11 &\textbf{             7 }&         11 &            8 &\textbf{         8 
}\\ ex-1\_166                   &   3 &              12 &                  9 &\textbf{           25 }&\textbf{        21 }&\textbf{            25 }&\textbf{         21 }&           26 &\textbf{        21 
}\\ 4mod5-v0\_20                &   5 &              12 &                 10 &\textbf{           27 }&\textbf{        22 }&\textbf{            27 }&\textbf{         22 }&\textbf{           27 }&\textbf{        22 
}\\ 4mod5-v1\_22                &   5 &              12 &                 11 &\textbf{           27 }&\textbf{        23 }&\textbf{            27 }&\textbf{         23 }&\textbf{           27 }&\textbf{        23 
}\\ ham3\_102                   &   3 &              13 &                 11 &           29 &        26 &\textbf{            26 }&\textbf{         23 }&\textbf{           26 }&\textbf{        23 
}\\ mod5d1\_63                  &   5 &              13 &                 13 &\textbf{           33 }&\textbf{        31 }&            34 &\textbf{         31 }&\textbf{           33 }&\textbf{        31 
}\\ 4gt11\_83                   &   5 &              16 &                 14 &           32 &        32 &\textbf{            31 }&\textbf{         26 }&\textbf{           31 }&\textbf{        26 
}\\ rd32-v0\_66                 &   4 &              20 &                 16 &           46 &\textbf{        37 }&            48 &         40 &\textbf{           45 }&        40 \\
 4mod5-v0\_19                &   5 &              21 &                 16 &           49 &\textbf{        43 }&            53 &\textbf{         43 }&\textbf{           47 }&\textbf{        43 
}\\ 4mod5-v1\_24                &   5 &              21 &                 16 &\textbf{           45 }&\textbf{        40 }&            51 &         43 &           46 &\textbf{        40 
}\\ mod5mils\_65                &   5 &              21 &                 16 &           51 &        43 &\textbf{            46 }&\textbf{         40 }&           47 &        43 \\
 rd32-v1\_68                 &   4 &              21 &                 16 &\textbf{           47 }&\textbf{        37 }&            49 &         40 &\textbf{           47 }&        40 \\
 alu-v0\_27                  &   5 &              21 &                 17 &           46 &        44 &            46 &         44 &\textbf{           40 }&\textbf{        38 
}\\ 3\_17\_13                    &   3 &              22 &                 17 &\textbf{           47 }&\textbf{        38 }&\textbf{            47 }&\textbf{         38 }&\textbf{           47 }&\textbf{        38 
}\\ alu-v1\_29                  &   5 &              22 &                 17 &           47 &        44 &            47 &         44 &\textbf{           44 }&\textbf{        38 
}\\ alu-v2\_33                  &   5 &              22 &                 17 &\textbf{           39 }&\textbf{        38 }&\textbf{            39 }&\textbf{         38 }&           49 &        44 \\
 4gt11\_82                   &   5 &              20 &                 18 &\textbf{           39 }&        39 &            41 &\textbf{         36 }&           41 &\textbf{        36 
}\\ alu-v1\_28                  &   5 &              22 &                 18 &           48 &        45 &            48 &         45 &\textbf{           44 }&\textbf{        42 
}\\ alu-v3\_35                  &   5 &              22 &                 18 &           46 &        45 &            46 &         45 &\textbf{           41 }&\textbf{        39 
}\\ alu-v4\_37                  &   5 &              22 &                 18 &           46 &        45 &            46 &         45 &\textbf{           41 }&\textbf{        39 
}\\ decod24-v2\_43              &   4 &              30 &                 22 &           73 &\textbf{        58 }&            73 &\textbf{         58 }&\textbf{           72 }&\textbf{        58 
}\\ miller\_11                  &   3 &              29 &                 23 &\textbf{           72 }&\textbf{        59 }&\textbf{            72 }&\textbf{         59 }&\textbf{           72 }&\textbf{        59 
}\\ decod24-v0\_38              &   4 &              30 &                 23 &\textbf{           64 }&\textbf{        53 }&            73 &         59 &           73 &        59 \\
 alu-v3\_34                  &   5 &              30 &                 24 &           71 &        63 &            75 &         66 &\textbf{           69 }&\textbf{        60 
}\\ mod5d2\_64                  &   5 &              32 &                 25 &           90 &        73 &\textbf{            71 }&\textbf{         67 }&           89 &        73 \\
 4gt13\_92                   &   5 &              38 &                 30 &           92 &        93 &\textbf{            84 }&\textbf{         75 }&           89 &        78 \\
 4gt13-v1\_93                &   5 &              39 &                 30 &           92 &        78 &           100 &         93 &\textbf{           90 }&\textbf{        75 
}\\ 4mod5-v0\_18                &   5 &              40 &                 31 &\textbf{           94 }&\textbf{        76 }&           106 &         85 &          102 &        88 \\
 4mod5-bdd\_287              &   7 &              41 &                 31 &          116 &        97 &           102 &         88 &\textbf{           90 }&\textbf{        82 
}\\ decod24-bdd\_294            &   6 &              40 &                 32 &          104 &        92 &           106 &         92 &\textbf{           91 }&\textbf{        77 
}\\ one-two-three-v2\_100       &   5 &              40 &                 32 &           84 &        74 &\textbf{            76 }&\textbf{         68 }&           86 &        80 \\
 one-two-three-v3\_101       &   5 &              40 &                 32 &           97 &        89 &            95 &\textbf{         80 }&\textbf{           94 }&        83 \\
 4mod5-v1\_23                &   5 &              41 &                 32 &          108 &        92 &\textbf{           104 }&\textbf{         83 }&\textbf{          104 }&        89 \\
 rd32\_270                   &   5 &              47 &                 36 &          119 &\textbf{        93 }&           118 &        105 &\textbf{          117 }&        99 \\
 4gt5\_75                    &   5 &              47 &                 38 &          119 &\textbf{        98 }&           116 &\textbf{         98 }&\textbf{          111 }&       104 \\
 alu-bdd\_288                &   7 &              48 &                 38 &          122 &       110 &           116 &        119 &\textbf{          112 }&\textbf{       101 
}\\ alu-v0\_26                  &   5 &              49 &                 38 &\textbf{          112 }&       104 &           115 &        107 &\textbf{          112 }&\textbf{        98 
}\\ decod24-v1\_41              &   5 &              50 &                 38 &\textbf{          116 }&       107 &           117 &\textbf{        104 }&          118 &\textbf{       104 
}\\ 4gt5\_76                    &   5 &              56 &                 46 &          130 &       118 &           137 &        127 &\textbf{          125 }&\textbf{       112 
}\\ 4gt13\_91                   &   5 &              61 &                 49 &          156 &       133 &\textbf{           132 }&\textbf{        118 }&          149 &       124 \\
 alu-v4\_36                  &   5 &              66 &                 51 &\textbf{          160 }&\textbf{       141 }&\textbf{           160 }&\textbf{        141 }&          172 &       147 \\
 4gt13\_90                   &   5 &              65 &                 53 &          173 &       155 &\textbf{           142 }&\textbf{        128 }&          159 &       134 \\
 4gt5\_77                    &   5 &              74 &                 58 &          186 &\textbf{       151 }&           192 &        157 &\textbf{          184 }&       154 \\
 one-two-three-v1\_99        &   5 &              76 &                 59 &\textbf{          189 }&       179 &           207 &        191 &          199 &\textbf{       173 
}\\ rd53\_138                   &   8 &              56 &                 60 &          205 &       174 &           169 &\textbf{        162 }&\textbf{          136 }&\textbf{       162 
}\\ decod24-v3\_45              &   5 &              84 &                 64 &\textbf{          206 }&\textbf{       178 }&           220 &        205 &          208 &       181 \\
 one-two-three-v0\_98        &   5 &              82 &                 65 &\textbf{          211 }&\textbf{       179 }&           217 &        200 &          213 &       206 \\
 4gt10-v1\_81                &   5 &              84 &                 66 &          213 &\textbf{       186 }&\textbf{           211 }&        195 &          214 &\textbf{       186 
}\\ aj-e11\_165                 &   5 &              86 &                 69 &\textbf{          189 }&\textbf{       177 }&           217 &        189 &          213 &       186 \\
 4mod7-v0\_94                &   5 &              92 &                 72 &          238 &       228 &           228 &        204 &\textbf{          227 }&\textbf{       201 
}\\ alu-v2\_32                  &   5 &              92 &                 72 &          227 &       201 &\textbf{           222 }&        204 &          235 &\textbf{       195 
}\\ 4mod7-v1\_96                &   5 &              94 &                 72 &\textbf{          226 }&       198 &           228 &\textbf{        195 }&          235 &\textbf{       195 
}\\ mini\_alu\_305               &  10 &              69 &                 77 &\textbf{          237 }&       242 &           249 &\textbf{        239 }&          241 &       251 \\
 mod10\_176                  &   5 &             101 &                 78 &          256 &\textbf{       216 }&           270 &        240 &\textbf{          246 }&\textbf{       216 
}\\ 4gt4-v0\_80                 &   6 &             101 &                 79 &\textbf{          231 }&\textbf{       223 }&           243 &        229 &          251 &       229 \\
 4gt12-v0\_88                &   6 &             108 &                 86 &\textbf{          267 }&\textbf{       242 }&           288 &        269 &          273 &       245 \\
 qft\_10                     &  10 &              63 &                 90 &\textbf{          202 }&\textbf{       225 }&           207 &\textbf{        225 }&          208 &       264 \\
 ising\_model\_10             &  10 &              70 &                 90 &          172 &       156 &\textbf{            70 }&\textbf{         90 }&\textbf{           70 }&\textbf{        90 
}\\ sys6-v0\_111                &  10 &              75 &                 98 &          268 &       317 &\textbf{           258 }&\textbf{        281 }&          263 &       311 \\
 4\_49\_16                    &   5 &             125 &                 99 &\textbf{          291 }&       270 &           318 &        285 &          301 &\textbf{       267 
}\\ 4gt12-v1\_89                &   6 &             130 &                100 &          335 &       286 &           333 &        286 &\textbf{          330 }&\textbf{       271 
}\\ rd73\_140                   &  10 &              92 &                104 &          351 &       341 &\textbf{           266 }&\textbf{        284 }&          294 &       314 \\
 0410184\_169                &  14 &             104 &                104 &\textbf{          278 }&\textbf{       326 }&           303 &        359 &          314 &       371 \\
 4gt4-v0\_79                 &   6 &             132 &                105 &\textbf{          311 }&       297 &           323 &        300 &          316 &\textbf{       279 
}\\ hwb4\_49                    &   5 &             134 &                107 &\textbf{          332 }&       302 &           346 &\textbf{        293 }&          364 &       314 \\
 mod10\_171                  &   5 &             139 &                108 &          351 &       297 &           356 &        309 &\textbf{          336 }&\textbf{       294 
}\\ 4gt4-v0\_78                 &   6 &             137 &                109 &          322 &       310 &           338 &        322 &\textbf{          290 }&\textbf{       292 
}\\ 4gt12-v0\_87                &   6 &             131 &                112 &          338 &       331 &           333 &        313 &\textbf{          302 }&\textbf{       298 
}\\ 4gt4-v0\_72                 &   6 &             137 &                113 &          363 &       338 &           372 &        335 &\textbf{          350 }&\textbf{       320 
}\\ 4gt12-v0\_86                &   6 &             135 &                116 &          353 &       350 &           337 &        320 &\textbf{          309 }&\textbf{       305 
}\\ 4gt4-v1\_74                 &   6 &             154 &                119 &\textbf{          393 }&\textbf{       347 }&           399 &        356 &          407 &       356 \\
 ising\_model\_13             &  13 &              71 &                120 &          192 &       231 &\textbf{            71 }&\textbf{        120 }&\textbf{           71 }&\textbf{       120 
}\\ sym6\_316                   &  14 &             135 &                123 &          445 &       441 &           468 &        435 &\textbf{          365 }&\textbf{       384 
}\\ rd53\_311                   &  13 &             124 &                124 &          401 &       421 &           367 &        412 &\textbf{          365 }&\textbf{       403 
}\\ mini-alu\_167               &   5 &             162 &                126 &          451 &       387 &           425 &        348 &\textbf{          415 }&\textbf{       345 
}\\ one-two-three-v0\_97        &   5 &             163 &                128 &          428 &       380 &           440 &        371 &\textbf{          403 }&\textbf{       356 
}\\ rd53\_135                   &   7 &             159 &                134 &          409 &\textbf{       389 }&           432 &        425 &\textbf{          374 }&\textbf{       389 
}\\ sym9\_146                   &  12 &             127 &                148 &          491 &       496 &\textbf{           401 }&\textbf{        424 }&          439 &       451 \\
 ham7\_104                   &   7 &             185 &                149 &          490 &       446 &           508 &        473 &\textbf{          423 }&\textbf{       425 
}\\ decod24-enable\_126         &   6 &             190 &                149 &\textbf{          448 }&\textbf{       428 }&           514 &        455 &          458 &       434 \\
 mod8-10\_178                &   6 &             193 &                152 &          483 &       416 &           504 &        452 &\textbf{          414 }&\textbf{       413 
}\\ rd84\_142                   &  15 &             110 &                154 &          416 &       514 &           421 &\textbf{        484 }&\textbf{          359 }&       520 \\
 ex3\_229                    &   6 &             226 &                175 &          525 &       502 &           563 &        484 &\textbf{          484 }&\textbf{       457 
}\\ 4gt4-v0\_73                 &   6 &             227 &                179 &          556 &\textbf{       503 }&           590 &        557 &\textbf{          533 }&       527 \\
 mod8-10\_177                &   6 &             251 &                196 &          605 &\textbf{       568 }&           669 &        631 &\textbf{          596 }&       583 \\
 alu-v2\_31                  &   5 &             255 &                198 &          650 &       561 &           678 &        603 &\textbf{          620 }&\textbf{       546 
}\\ rd53\_131                   &   7 &             261 &                200 &\textbf{          661 }&       629 &           684 &\textbf{        608 }&          667 &       617 \\
 C17\_204                    &   7 &             253 &                205 &\textbf{          614 }&\textbf{       586 }&           693 &        658 &          641 &       595 \\
 alu-v2\_30                  &   6 &             285 &                223 &          815 &       790 &           770 &        787 &\textbf{          746 }&\textbf{       649 
}\\ mod5adder\_127              &   6 &             302 &                239 &          773 &\textbf{       716 }&           841 &        869 &\textbf{          767 }&       728 \\
 rd53\_133                   &   7 &             327 &                256 &\textbf{          839 }&       796 &           919 &        991 &          905 &\textbf{       769 
}\\ majority\_239               &   7 &             344 &                267 &          882 &       819 &           866 &        789 &\textbf{          858 }&\textbf{       777 
}\\ ex2\_227                    &   7 &             355 &                275 &\textbf{          828 }&\textbf{       785 }&           885 &        812 &          884 &       845 \\
 cm82a\_208                  &   8 &             337 &                283 &          878 &       796 &           876 &        820 &\textbf{          782 }&\textbf{       775 
}\\ sf\_276                     &   6 &             435 &                336 &         1200 &      1122 &          1270 &       1122 &\textbf{         1125 }&\textbf{       924 
}\\ sf\_274                     &   6 &             436 &                336 &\textbf{         1081 }&       978 &          1147 &       1047 &         1126 &\textbf{       924 
}\\ con1\_216                   &   9 &             508 &                415 &         1391 &      1327 &\textbf{          1348 }&\textbf{       1324 }&         1436 &      1351 \\
 wim\_266                    &  11 &             514 &                427 &\textbf{         1341 }&\textbf{      1318 }&          1553 &       1507 &         1445 &      1417 \\
 rd53\_130                   &   7 &             569 &                448 &         1544 &\textbf{      1375 }&\textbf{          1480 }&       1516 &         1535 &      1411 \\
 f2\_232                     &   8 &             668 &                525 &\textbf{         1646 }&      1593 &          1661 &\textbf{       1572 }&         1734 &      1599 \\
 cm152a\_212                 &  12 &             684 &                532 &         1831 &      1861 &          1637 &       1576 &\textbf{         1529 }&\textbf{      1519 
}\\ rd53\_251                   &   8 &             712 &                564 &\textbf{         1778 }&\textbf{      1677 }&          2012 &       1788 &         2049 &      1929 \\
 hwb5\_53                    &   6 &             758 &                598 &         2007 &\textbf{      1720 }&          2000 &       1786 &\textbf{         1977 }&      1825 \\
 cm42a\_207                  &  14 &             940 &                771 &         2523 &\textbf{      2373 }&\textbf{          2450 }&       2496 &         2559 &      2445 \\
 pm1\_249                    &  14 &             940 &                771 &         2523 &\textbf{      2373 }&\textbf{          2450 }&       2496 &         2637 &      2691 \\
 dc1\_220                    &  11 &            1038 &                833 &         2716 &      2576 &          2913 &       2936 &\textbf{         2646 }&\textbf{      2552 
}\\ squar5\_261                 &  13 &            1049 &                869 &         2962 &      2990 &\textbf{          2818 }&\textbf{       2840 }&         2945 &      2969 \\
 sqrt8\_260                  &  12 &            1659 &               1314 &\textbf{         4377 }&\textbf{      4371 }&          4579 &       4545 &         4477 &      4677 \\
 z4\_268                     &  11 &            1644 &               1343 &         4508 &      4490 &\textbf{          4497 }&\textbf{       4427 }&         4517 &      4481 \\
 radd\_250                   &  13 &            1781 &               1405 &\textbf{         4764 }&\textbf{      4687 }&          4805 &       4825 &         4914 &      4771 \\
 adr4\_197                   &  13 &            1839 &               1498 &\textbf{         5011 }&\textbf{      5170 }&          5069 &       5260 &         5031 &      5191 \\
 sym6\_145                   &   7 &            2187 &               1701 &         5690 &      5220 &          6047 &       5592 &\textbf{         5638 }&\textbf{      5043 
}\\ misex1\_241                 &  15 &            2676 &               2100 &\textbf{         6803 }&\textbf{      7032 }&          7078 &       7110 &         7126 &      7419 \\
 rd73\_252                   &  10 &            2867 &               2319 &         7732 &      7719 &          7839 &       7683 &\textbf{         7669 }&\textbf{      7572 
}\\ cycle10\_2\_110              &  12 &            3386 &               2648 &         9164 &      8924 &          9278 &       9377 &\textbf{         9037 }&\textbf{      8861 
}\\ hwb6\_56                    &   7 &            3736 &               2952 &        10128 &      9168 &\textbf{          9706 }&\textbf{       8982 }&         9980 &      9153 \\
 square\_root\_7              &  15 &            3847 &               3089 &\textbf{        10712 }&     11057 &         11065 &      11258 &        10923 &\textbf{     10904 
}\\ ham15\_107                  &  15 &            4819 &               3858 &        12989 &     13038 &         13214 &      13590 &\textbf{        12668 }&\textbf{     12744 
}\\ dc2\_222                    &  15 &            5242 &               4131 &        13988 &     14418 &\textbf{         13800 }&\textbf{      14247 }&        14255 &     14856 \\
 sqn\_258                    &  10 &            5458 &               4459 &\textbf{        14739 }&     15001 &         15703 &      15295 &        14940 &\textbf{     14872 
}\\ cm85a\_209                  &  14 &            6374 &               4986 &        16740 &     17703 &         16968 &\textbf{      16359 }&\textbf{        16507 }&     17358 \\
 rd84\_253                   &  12 &            7261 &               5960 &        19994 &\textbf{     20480 }&\textbf{         19663 }&      20633 &        19802 &     20705 \\
 root\_255                   &  13 &            8835 &               7493 &        24797 &\textbf{     25871 }&\textbf{         24646 }&      26831 &        24997 &     26153 \\
 co14\_215                   &  15 &            8570 &               7840 &        25916 &     30874 &         26640 &      31801 &\textbf{        25802 }&\textbf{     30439 
}\\ sym9\_148                   &  10 &           12087 &               9408 &\textbf{        31530 }&     32181 &         34459 &      37560 &        32345 &\textbf{     30105 
}\\ life\_238                   &  11 &           12511 &               9800 &        32916 &     33419 &\textbf{         30051 }&\textbf{      31256 }&        33315 &     33308 \\
 urf2\_277                   &   8 &           11390 &              10066 &        37298 &     39187 &         35895 &      37141 &\textbf{        32922 }&\textbf{     33871 
}\\ hwb7\_59                    &   8 &           13437 &              10681 &        36890 &     34777 &         35462 &      33697 &\textbf{        34529 }&\textbf{     32590 
}\\ max46\_240                  &  10 &           14257 &              11844 &        38559 &     38649 &\textbf{         38196 }&\textbf{      38409 }&        38757 &     39189 \\
 clip\_206                   &  14 &           17879 &              14772 &        48937 &     51783 &         51888 &      56595 &\textbf{        48674 }&\textbf{     50853 
}\\ 9symml\_195                 &  11 &           19235 &              15232 &\textbf{        51197 }&\textbf{     52288 }&         52308 &      54592 &        52589 &     52399 \\
 sym9\_193                   &  11 &           19235 &              15232 &        51197 &     52288 &         52308 &      54592 &\textbf{        50921 }&\textbf{     51703 
}\\ dist\_223                   &  13 &           19694 &              16624 &        54200 &     57199 &\textbf{         53746 }&\textbf{      56134 }&        54059 &     57115 \\
 sao2\_257                   &  14 &           19563 &              16864 &        54667 &     59398 &\textbf{         53269 }&\textbf{      58699 }&        54269 &     59461 \\
 urf5\_280                   &   9 &           27822 &              23764 &        83215 &     83314 &\textbf{         77664 }&\textbf{      79087 }&        77885 &     79213 \\
 urf1\_278                   &   9 &           30955 &              26692 &        91184 &     92326 &\textbf{         87149 }&\textbf{      90955 }&        89282 &     92872 \\
 sym10\_262                  &  12 &           35572 &              28084 &        96157 &     97531 &         96637 &     111307 &\textbf{        95346 }&\textbf{     96859 
}\\ hwb8\_113                   &   9 &           38717 &              30372 &\textbf{       102700 }&\textbf{     98604 }&        105172 &     105819 &       109468 &    101511 \\
 urf2\_152                   &   8 &           44100 &              35210 &       120244 &\textbf{    107762 }&        124758 &     115100 &\textbf{       115836 }&    108608 \\
 plus63mod4096\_163          &  13 &           72246 &              56329 &       201604 &    200857 &        189834 &     195673 &\textbf{       189141 }&\textbf{    193045 
}\\ urf3\_279                   &  10 &           70702 &              60380 &       202696 &    212168 &        201968 &     211580 &\textbf{       201791 }&\textbf{    208862 
}\\ urf5\_158                   &   9 &           89145 &              71932 &       240381 &    232375 &\textbf{        239424 }&\textbf{     225166 }&       243031 &    228574 \\
 urf6\_160                   &  15 &           93645 &              75180 &       255359 &    267393 &\textbf{        254680 }&     267012 &       254871 &\textbf{    266559 
}\\ urf1\_149                   &   9 &           99585 &              80878 &       276750 &    261598 &        276528 &     261598 &\textbf{       274654 }&\textbf{    259522 
}\\ plus63mod8192\_164          &  14 &          105142 &              81865 &       278241 &    288745 &        276074 &     286609 &\textbf{       275721 }&\textbf{    286279 
}\\ hwb9\_119                   &  10 &          116199 &              90955 &\textbf{       306090 }&    297445 &        306286 &\textbf{     297292 }&       307302 &    298546 \\
 ground\_state\_estimation\_10 &  13 &          245614 &             154209 &       465677 &    460929 &\textbf{        401363 }&\textbf{     354942 }&       423376 &    390003 \\
 urf3\_155                   &  10 &          229365 &             185276 &       647997 &    633602 &\textbf{        627662 }&\textbf{     600530 }&       631267 &    603608 \\
 urf4\_187                   &  11 &          264330 &             224028 &\textbf{       690886 }&\textbf{    700740 }&        741405 &     765486 &       698447 &    726072 \\

\hline
\end{longtable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{longtable}{lc|rr||rr|rr|rr|rr|rr}
\caption{Initial placement comparison of QUBO to the methods available in Qiskit, using IBM Melbourne. Reported depths take into account all gates (not just CX). We bold the best performing method in each row (for ties, each tieing method is bolded).}
\label{tab:qiskit_table} \\
\multicolumn{2}{c}{} & \multicolumn{2}{c}{\textbf{Initial}} & \multicolumn{2}{c}{\textbf{Trivial}} & \multicolumn{2}{c}{\textbf{Dense}} & \multicolumn{2}{c}{\textbf{Noise}} & \multicolumn{2}{c}{\textbf{SABRE}} & \multicolumn{2}{c}{\textbf{QUBO}}\\
 Circuit              &   n &  Depth &  CX count &  Depth &  CX &  Depth &  CX &  Depth &  CX &  Depth &  CX &  Depth &  CX \\
\toprule
\endfirsthead

\multicolumn{2}{c}{} & \multicolumn{2}{c}{\textbf{Initial}} & \multicolumn{2}{c}{\textbf{Trivial}} & \multicolumn{2}{c}{\textbf{Dense}} & \multicolumn{2}{c}{\textbf{Noise}} & \multicolumn{2}{c}{\textbf{SABRE}} & \multicolumn{2}{c}{\textbf{QUBO}}\\
 Circuit              &   n &  Depth &  CX count &  Depth &  CX &  Depth &  CX &  Depth &  CX &  Depth &  CX &  Depth &  CX \\
\toprule
\endhead
ex1\_226              &   6 &               5 &                  5 &              30 &           47 &            23 &         32 &            12 &        17 &\textbf{             8 }&\textbf{         11 }&\textbf{            8 }&\textbf{        11 
}\\ graycode6\_47         &   6 &               5 &                  5 &\textbf{               5 }&\textbf{            5 }&            12 &         14 &            13 &         20 &\textbf{             5 }&         11 &\textbf{            5 }&\textbf{         5 
}\\ xor5\_254             &   6 &               5 &                  5 &              30 &           47 &            23 &         32 &            12 &         17 &\textbf{             8 }&\textbf{         11 }&\textbf{            8 }&\textbf{        11 
}\\ ex-1\_166             &   3 &              12 &                  9 &              29 &\textbf{           24 }&\textbf{            27 }&\textbf{         24 }&            28 &\textbf{         24 }&            29 &\textbf{         24 }&\textbf{           27 }&\textbf{        24 
}\\ 4mod5-v0\_20          &   5 &              12 &                 10 &              39 &           43 &            27 &         25 &            30 &         31 &\textbf{            21 }&         22 &\textbf{           21 }&\textbf{        19 
}\\ 4mod5-v1\_22          &   5 &              12 &                 11 &              36 &           35 &\textbf{            21 }&\textbf{         20 }&            33 &         32 &            24 &         26 &\textbf{           21 }&\textbf{        20 
}\\ ham3\_102             &   3 &              13 &                 11 &              27 &           23 &            25 &         23 &            27 &         23 &\textbf{            22 }&\textbf{         20 }&           23 &\textbf{        20 
}\\ mod5d1\_63            &   5 &              13 &                 13 &              45 &           52 &            35 &\textbf{         37 }&            53 &         52 &\textbf{            33 }&\textbf{         37 }&           36 &\textbf{        37 
}\\ 4gt11\_83             &   5 &              16 &                 14 &              36 &           32 &            33 &         32 &            38 &         35 &            28 &         29 &\textbf{           25 }&\textbf{        23 
}\\ rd32-v0\_66           &   4 &              20 &                 16 &              47 &           43 &            49 &         43 &            44 &         40 &\textbf{            39 }&\textbf{         37 }&           46 &        40 \\
 4mod5-v0\_19          &   5 &              21 &                 16 &              53 &           55 &            51 &         46 &            56 &         52 &            47 &\textbf{         43 }&\textbf{           45 }&\textbf{        43 
}\\ 4mod5-v1\_24          &   5 &              21 &                 16 &              54 &           52 &            48 &         46 &            54 &         49 &            50 &         49 &\textbf{           43 }&\textbf{        37 
}\\ mod5mils\_65          &   5 &              21 &                 16 &              59 &           61 &            53 &         52 &            58 &         52 &            48 &\textbf{         40 }&\textbf{           41 }&\textbf{        40 
}\\ rd32-v1\_68           &   4 &              21 &                 16 &              48 &           43 &            50 &         43 &            46 &         40 &\textbf{            40 }&\textbf{         37 }&           48 &        40 \\
 alu-v0\_27            &   5 &              21 &                 17 &              61 &           59 &            58 &         50 &            56 &         50 &\textbf{            44 }&\textbf{         41 }&           52 &        50 \\
 3\_17\_13              &   3 &              22 &                 17 &              53 &           44 &            49 &         44 &            47 &\textbf{         38 }&\textbf{            41 }&\textbf{         38 }&           47 &\textbf{        38 
}\\ alu-v1\_29            &   5 &              22 &                 17 &              52 &           50 &            56 &         47 &            51 &         44 &\textbf{            43 }&\textbf{         38 }&           47 &        41 \\
 alu-v2\_33            &   5 &              22 &                 17 &              50 &           44 &            53 &         47 &            53 &         50 &\textbf{            40 }&\textbf{         35 }&           44 &        41 \\
 4gt11\_82             &   5 &              20 &                 18 &              52 &           48 &            43 &         42 &            56 &         54 &            38 &\textbf{         39 }&\textbf{           37 }&\textbf{        39 
}\\ alu-v1\_28            &   5 &              22 &                 18 &\textbf{              52 }&\textbf{           48 }&            59 &         54 &            60 &         54 &\textbf{            52 }&         51 &\textbf{           52 }&        51 \\
 alu-v3\_35            &   5 &              22 &                 18 &              65 &           60 &            64 &         54 &            59 &         54 &\textbf{            50 }&\textbf{         45 }&           57 &        54 \\
 alu-v4\_37            &   5 &              22 &                 18 &              65 &           63 &            62 &         54 &            59 &         54 &\textbf{            48 }&\textbf{         45 }&           57 &        54 \\
 decod24-v2\_43        &   4 &              30 &                 22 &              68 &           58 &            69 &         58 &\textbf{            65 }&\textbf{         55 }&            71 &         64 &\textbf{           65 }&\textbf{        55 
}\\ miller\_11            &   3 &              29 &                 23 &\textbf{              71 }&\textbf{           62 }&            75 &\textbf{         62 }&\textbf{            71 }&\textbf{         62 }&            72 &\textbf{         62 }&\textbf{           71 }&\textbf{        62 
}\\ decod24-v0\_38        &   4 &              30 &                 23 &              73 &           65 &            74 &         65 &            67 &\textbf{         59 }&            73 &         65 &\textbf{           66 }&\textbf{        59 
}\\ alu-v3\_34            &   5 &              30 &                 24 &\textbf{              76 }&\textbf{           66 }&            78 &\textbf{         66 }&            78 &\textbf{         66 }&            77 &         69 &\textbf{           76 }&        69 \\
 mod5d2\_64            &   5 &              32 &                 25 &              93 &           88 &            88 &         82 &            93 &         88 &            83 &         82 &\textbf{           80 }&\textbf{        70 
}\\ 4gt13\_92             &   5 &              38 &                 30 &             115 &          102 &           112 &         99 &           106 &         90 &            95 &\textbf{         84 }&\textbf{           90 }&        90 \\
 4gt13-v1\_93          &   5 &              39 &                 30 &             106 &           90 &            97 &         87 &            91 &         75 &\textbf{            85 }&\textbf{         69 }&           86 &        81 \\
 4mod5-v0\_18          &   5 &              40 &                 31 &             101 &          100 &           100 &         91 &            99 &\textbf{         82 }&\textbf{            90 }&\textbf{         82 }&          105 &        94 \\
 4mod5-bdd\_287        &   7 &              41 &                 31 &             109 &          118 &           105 &        100 &           115 &        118 &           103 &        100 &\textbf{           98 }&\textbf{        94 
}\\ decod24-bdd\_294      &   6 &              40 &                 32 &\textbf{              86 }&\textbf{           77 }&           103 &         95 &            95 &         92 &           100 &        104 &           98 &        95 \\
 one-two-three-v2\_100 &   5 &              40 &                 32 &             116 &          107 &           106 &         95 &\textbf{            98 }&\textbf{         89 }&\textbf{            98 }&         95 &          102 &        98 \\
 one-two-three-v3\_101 &   5 &              40 &                 32 &             106 &           98 &           102 &         95 &           113 &        101 &            94 &\textbf{         83 }&\textbf{           93 }&\textbf{        83 
}\\ 4mod5-v1\_23          &   5 &              41 &                 32 &             106 &          104 &           107 &         98 &           103 &         95 &\textbf{            95 }&\textbf{         89 }&           99 &\textbf{        89 
}\\ rd32\_270             &   5 &              47 &                 36 &             119 &          123 &\textbf{           105 }&\textbf{         96 }&           124 &        123 &           117 &        114 &          108 &       102 \\
 4gt5\_75              &   5 &              47 &                 38 &             120 &          110 &           135 &        119 &           107 &\textbf{         98 }&\textbf{           106 }&\textbf{         98 }&          112 &       101 \\
 alu-bdd\_288          &   7 &              48 &                 38 &             167 &          167 &           131 &        131 &           117 &\textbf{        107 }&           119 &        110 &\textbf{          115 }&       110 \\
 alu-v0\_26            &   5 &              49 &                 38 &             149 &          134 &           132 &        110 &           145 &        128 &\textbf{           106 }&\textbf{         98 }&          112 &\textbf{        98 
}\\ decod24-v1\_41        &   5 &              50 &                 38 &             137 &          116 &           125 &        110 &\textbf{           114 }&\textbf{        101 }&           130 &        119 &\textbf{          114 }&       104 \\
 4gt5\_76              &   5 &              56 &                 46 &             148 &          139 &           127 &        115 &           141 &        127 &           132 &        124 &\textbf{          120 }&\textbf{       112 
}\\ 4gt13\_91             &   5 &              61 &                 49 &             158 &          142 &           143 &        124 &\textbf{           135 }&\textbf{        118 }&           140 &        127 &          145 &       136 \\
 alu-v4\_36            &   5 &              66 &                 51 &             171 &          147 &\textbf{           156 }&        141 &           157 &\textbf{        132 }&           160 &        147 &          169 &       150 \\
 4gt13\_90             &   5 &              65 &                 53 &             174 &          158 &           153 &        134 &\textbf{           145 }&\textbf{        128 }&           150 &        137 &          161 &       152 \\
 4gt5\_77              &   5 &              74 &                 58 &             205 &          184 &           198 &        184 &           200 &        178 &           195 &\textbf{        172 }&\textbf{          185 }&\textbf{       172 
}\\ one-two-three-v1\_99  &   5 &              76 &                 59 &             191 &          182 &           187 &        170 &           187 &        170 &           186 &        182 &\textbf{          179 }&\textbf{       164 
}\\ rd53\_138             &   8 &              56 &                 60 &             176 &          225 &           190 &        189 &           177 &        195 &\textbf{           148 }&        177 &          188 &\textbf{       174 
}\\ decod24-v3\_45        &   5 &              84 &                 64 &             248 &          211 &           221 &        193 &           216 &        187 &           212 &        187 &\textbf{          196 }&\textbf{       181 
}\\ one-two-three-v0\_98  &   5 &              82 &                 65 &             226 &          206 &\textbf{           199 }&\textbf{        176 }&           212 &        185 &\textbf{           199 }&\textbf{        176 }&          206 &       182 \\
 4gt10-v1\_81          &   5 &              84 &                 66 &             225 &          201 &\textbf{           195 }&\textbf{        174 }&           207 &        183 &           213 &        183 &          200 &       180 \\
 aj-e11\_165           &   5 &              86 &                 69 &             258 &          228 &           215 &        195 &           226 &        195 &           228 &        207 &\textbf{          212 }&\textbf{       189 
}\\ 4mod7-v0\_94          &   5 &              92 &                 72 &             269 &          228 &\textbf{           228 }&        216 &           230 &\textbf{        195 }&           234 &        201 &          230 &       207 \\
 alu-v2\_32            &   5 &              92 &                 72 &             259 &          231 &\textbf{           228 }&\textbf{        213 }&           249 &        216 &           247 &        225 &          246 &       231 \\
 4mod7-v1\_96          &   5 &              94 &                 72 &             248 &          225 &           234 &        219 &           242 &        216 &           236 &        219 &\textbf{          218 }&\textbf{       189 
}\\ mini\_alu\_305         &  10 &              69 &                 77 &             233 &          275 &\textbf{           211 }&\textbf{        245 }&           256 &        248 &           216 &\textbf{        245 }&          234 &       260 \\
 mod10\_176            &   5 &             101 &                 78 &             284 &          246 &           269 &        231 &           260 &\textbf{        222 }&\textbf{           256 }&\textbf{        222 }&\textbf{          256 }&       228 \\
 4gt4-v0\_80           &   6 &             101 &                 79 &             289 &          283 &           298 &        277 &           267 &        241 &           263 &        241 &\textbf{          244 }&\textbf{       235 
}\\ 4gt12-v0\_88          &   6 &             108 &                 86 &             311 &          305 &           310 &        281 &           305 &        281 &           266 &        245 &\textbf{          257 }&\textbf{       239 
}\\ qft\_10               &  10 &              63 &                 90 &             283 &          588 &           238 &        339 &\textbf{           185 }&\textbf{        288 }&           226 &        360 &          250 &       336 \\
 ising\_model\_10       &  10 &              70 &                 90 &             267 &          327 &           178 &        153 &           132 &        129 &           136 &        123 &\textbf{           70 }&\textbf{        90 
}\\ sys6-v0\_111          &  10 &              75 &                 98 &             308 &          410 &           329 &        341 &           297 &        311 &           284 &        320 &\textbf{          259 }&\textbf{       305 
}\\ 4\_49\_16              &   5 &             125 &                 99 &             350 &          306 &\textbf{           316 }&\textbf{        270 }&           323 &        285 &           334 &        309 &          333 &       288 \\
 4gt12-v1\_89          &   6 &             130 &                100 &             408 &          379 &           376 &        349 &           359 &        343 &           339 &\textbf{        310 }&\textbf{          338 }&       319 \\
 rd73\_140             &  10 &              92 &                104 &             324 &          434 &           314 &        344 &           349 &        374 &           333 &        362 &\textbf{          303 }&\textbf{       332 
}\\ 0410184\_169          &  14 &             104 &                104 &\textbf{             295 }&          413 &           308 &        428 &           335 &\textbf{        389 }&           333 &        440 &          324 &       395 \\
 4gt4-v0\_79           &   6 &             132 &                105 &             375 &          321 &           342 &        315 &           353 &        306 &           332 &\textbf{        282 }&\textbf{          326 }&       297 \\
 hwb4\_49              &   5 &             134 &                107 &             367 &          314 &           348 &        299 &\textbf{           325 }&\textbf{        287 }&           338 &        305 &          351 &       302 \\
 mod10\_171            &   5 &             139 &                108 &             406 &          363 &           378 &        327 &           335 &\textbf{        294 }&\textbf{           319 }&\textbf{        294 }&          332 &       306 \\
 4gt4-v0\_78           &   6 &             137 &                109 &             392 &          340 &           350 &        322 &           369 &        325 &           349 &\textbf{        313 }&\textbf{          343 }&       316 \\
 4gt12-v0\_87          &   6 &             131 &                112 &             378 &          337 &           363 &        331 &           363 &        352 &           356 &        331 &\textbf{          354 }&\textbf{       328 
}\\ 4gt4-v0\_72           &   6 &             137 &                113 &             400 &          395 &           382 &\textbf{        335 }&           367 &        356 &\textbf{           344 }&        347 &          384 &       338 \\
 4gt12-v0\_86          &   6 &             135 &                116 &             394 &          353 &           376 &\textbf{        344 }&           379 &        368 &\textbf{           358 }&        347 &          367 &\textbf{       344 
}\\ 4gt4-v1\_74           &   6 &             154 &                119 &             434 &          407 &\textbf{           390 }&\textbf{        344 }&           400 &        386 &           401 &        380 &          417 &       368 \\
 ising\_model\_13       &  13 &              71 &                120 &             267 &          357 &           317 &        273 &           229 &        264 &           267 &        321 &\textbf{           71 }&\textbf{       120 
}\\ sym6\_316             &  14 &             135 &                123 &             440 &          453 &           389 &        423 &\textbf{           373 }&\textbf{        393 }&           386 &        399 &          439 &       438 \\
 rd53\_311             &  13 &             124 &                124 &             433 &          472 &\textbf{           354 }&        439 &           402 &        463 &           364 &\textbf{        430 }&          429 &       436 \\
 mini-alu\_167         &   5 &             162 &                126 &             497 &          438 &           446 &        387 &           438 &        381 &           432 &        375 &\textbf{          380 }&\textbf{       351 
}\\ one-two-three-v0\_97  &   5 &             163 &                128 &             483 &          428 &           423 &        371 &\textbf{           402 }&\textbf{        353 }&           421 &        365 &          413 &       377 \\
 rd53\_135             &   7 &             159 &                134 &             464 &          485 &           436 &        422 &\textbf{           413 }&\textbf{        398 }&           441 &\textbf{        398 }&          422 &       425 \\
 sym9\_146             &  12 &             127 &                148 &             494 &          568 &           434 &        520 &           470 &        583 &\textbf{           423 }&\textbf{        478 }&          457 &       523 \\
 ham7\_104             &   7 &             185 &                149 &             560 &          506 &           502 &        446 &\textbf{           455 }&\textbf{        407 }&           524 &        491 &          461 &       428 \\
 decod24-enable\_126   &   6 &             190 &                149 &             554 &          518 &           507 &        449 &\textbf{           464 }&\textbf{        428 }&           507 &        467 &          510 &       449 \\
 mod8-10\_178          &   6 &             193 &                152 &             610 &          563 &           565 &        512 &           518 &        485 &\textbf{           452 }&\textbf{        422 }&          483 &       437 \\
 rd84\_142             &  15 &             110 &                154 &             405 &          580 &           464 &        634 &           452 &        547 &\textbf{           348 }&\textbf{        502 }&          426 &       607 \\
 ex3\_229              &   6 &             226 &                175 &             690 &          631 &           620 &        547 &           588 &        529 &\textbf{           573 }&        553 &          581 &\textbf{       514 
}\\ 4gt4-v0\_73           &   6 &             227 &                179 &             654 &          596 &           607 &        545 &           653 &        587 &           597 &        533 &\textbf{          552 }&\textbf{       497 
}\\ mod8-10\_177          &   6 &             251 &                196 &             737 &          712 &           666 &        607 &           680 &        622 &\textbf{           615 }&\textbf{        568 }&          641 &       592 \\
 alu-v2\_31            &   5 &             255 &                198 &             739 &          627 &           664 &        576 &           704 &        636 &\textbf{           612 }&\textbf{        555 }&          647 &       564 \\
 rd53\_131             &   7 &             261 &                200 &             717 &          647 &           682 &        620 &           679 &        614 &\textbf{           638 }&\textbf{        587 }&          717 &       623 \\
 C17\_204              &   7 &             253 &                205 &             774 &          748 &\textbf{           632 }&\textbf{        595 }&           712 &        664 &           676 &        679 &          659 &       613 \\
 alu-v2\_30            &   6 &             285 &                223 &             839 &          772 &           759 &        685 &\textbf{           719 }&\textbf{        664 }&           778 &        703 &          731 &       673 \\
 mod5adder\_127        &   6 &             302 &                239 &             886 &          806 &           786 &        710 &           824 &        761 &           773 &\textbf{        689 }&\textbf{          772 }&       701 \\
 rd53\_133             &   7 &             327 &                256 &             911 &          814 &           786 &        751 &           855 &        805 &           885 &        787 &\textbf{          779 }&\textbf{       739 
}\\ majority\_239         &   7 &             344 &                267 &            1009 &          909 &           920 &        816 &           949 &        828 &           947 &        852 &\textbf{          890 }&\textbf{       795 
}\\ ex2\_227              &   7 &             355 &                275 &            1103 &         1013 &           921 &\textbf{        821 }&           930 &        842 &\textbf{           896 }&        836 &          952 &       881 \\
 cm82a\_208            &   8 &             337 &                283 &            1019 &         1102 &           917 &        874 &           935 &        871 &           981 &        922 &\textbf{          909 }&\textbf{       841 
}\\ sf\_276               &   6 &             435 &                336 &            1259 &         1131 &          1183 &       1080 &          1184 &       1044 &          1108 &\textbf{        990 }&\textbf{         1079 }&       996 \\
 sf\_274               &   6 &             436 &                336 &            1271 &         1143 &          1178 &       1068 &          1197 &       1029 &          1124 &       1017 &\textbf{         1039 }&\textbf{       939 
}\\ con1\_216             &   9 &             508 &                415 &            1602 &         1540 &\textbf{          1339 }&\textbf{       1276 }&          1432 &       1333 &          1421 &       1369 &         1364 &      1327 \\
 wim\_266              &  11 &             514 &                427 &\textbf{            1373 }&         1330 &          1433 &       1339 &          1461 &       1405 &          1534 &       1405 &         1428 &\textbf{      1324 
}\\ rd53\_130             &   7 &             569 &                448 &            1743 &         1582 &          1523 &       1420 &\textbf{          1471 }&\textbf{       1339 }&          1496 &       1360 &         1496 &      1372 \\
 f2\_232               &   8 &             668 &                525 &            1970 &         1884 &\textbf{          1642 }&\textbf{       1509 }&          1746 &       1617 &          1782 &       1611 &         1717 &      1536 \\
 cm152a\_212           &  12 &             684 &                532 &            1837 &         1672 &          1954 &       1795 &          1825 &\textbf{       1639 }&\textbf{          1823 }&       1747 &         1881 &      1681 \\
 rd53\_251             &   8 &             712 &                564 &            2294 &         2166 &          1952 &       1743 &          1853 &       1728 &          2035 &       1848 &\textbf{         1847 }&\textbf{      1668 
}\\ hwb5\_53              &   6 &             758 &                598 &            2278 &         2059 &          2047 &       1816 &          1979 &\textbf{       1792 }&\textbf{          1906 }&       1822 &         1941 &      1801 \\
 cm42a\_207            &  14 &             940 &                771 &            2660 &         2535 &\textbf{          2482 }&       2334 &          2531 &\textbf{       2325 }&          2728 &       2583 &         2825 &      2763 \\
 pm1\_249              &  14 &             940 &                771 &            2660 &         2535 &\textbf{          2482 }&       2334 &          2531 &\textbf{       2325 }&          2728 &       2583 &         2645 &      2517 \\
 dc1\_220              &  11 &            1038 &                833 &            3082 &         2996 &\textbf{          2886 }&\textbf{       2669 }&          2956 &       2744 &          2995 &       2789 &         2896 &      2759 \\
 squar5\_261           &  13 &            1049 &                869 &            3122 &         3047 &          3258 &       3167 &          3171 &       3173 &\textbf{          2730 }&\textbf{       2708 }&         3205 &      3002 \\
 sqrt8\_260            &  12 &            1659 &               1314 &            5095 &         4860 &\textbf{          4742 }&       4572 &          4765 &\textbf{       4488 }&          4769 &       4521 &         4927 &      4557 \\
 z4\_268               &  11 &            1644 &               1343 &            5007 &         4847 &\textbf{          4657 }&       4382 &          4705 &       4475 &          4753 &       4553 &\textbf{         4657 }&\textbf{      4367 
}\\ radd\_250             &  13 &            1781 &               1405 &            5178 &         4930 &          5395 &       5134 &          5095 &       4678 &\textbf{          5004 }&\textbf{       4657 }&         5101 &      4846 \\
 adr4\_197             &  13 &            1839 &               1498 &            5303 &         5182 &\textbf{          5116 }&\textbf{       4876 }&          5373 &       5110 &          5269 &       5026 &         5342 &      5224 \\
 sym6\_145             &   7 &            2187 &               1701 &            6647 &         6105 &          5675 &       5271 &          5724 &       5160 &\textbf{          5656 }&       5133 &         5748 &\textbf{      5091 
}\\ misex1\_241           &  15 &            2676 &               2100 &            7978 &         7407 &          7881 &       7455 &          7853 &       7422 &          7534 &       6948 &\textbf{         7150 }&\textbf{      6846 
}\\ rd73\_252             &  10 &            2867 &               2319 &            9092 &         8823 &          8148 &       7623 &\textbf{          7921 }&       7581 &          8090 &       7752 &         8043 &\textbf{      7434 
}\\ cycle10\_2\_110        &  12 &            3386 &               2648 &           10252 &         9776 &         10002 &       9323 &          9542 &       8759 &          9507 &       8765 &\textbf{         9410 }&\textbf{      8702 
}\\ hwb6\_56              &   7 &            3736 &               2952 &           11617 &        10761 &         10182 &       9117 &          9969 &       9054 &\textbf{          9551 }&\textbf{       8844 }&         9694 &      9009 \\
 square\_root\_7        &  15 &            3847 &               3089 &           14605 &        15506 &         14905 &      15938 &         14703 &      16283 &         14777 &      15659 &\textbf{        14434 }&\textbf{     15251 
}\\ ham15\_107            &  15 &            4819 &               3858 &           15092 &        14514 &         14598 &      14073 &\textbf{         13566 }&\textbf{      12915 }&         14058 &      13347 &        14653 &     14067 \\
 dc2\_222              &  15 &            5242 &               4131 &           14889 &        14430 &         15323 &      14649 &\textbf{         14418 }&\textbf{      13755 }&         15569 &      14625 &        15063 &     14148 \\

\hline
\end{longtable}
